Equivalence of relativistic causal structure and process terminality

In general relativity, `causal structure' refers to the partial order on space-time points (or regions) that encodes time-like relationships. Recently, quantum information and quantum foundations saw the emergence of a `causality principle'. In the form used in this paper, which we call `process terminality', it states that when the output of a process is discarded, then the process itself may as well be discarded. While causal structure and process terminality at first seem to be entirely different notions, they become equivalent when making explicit what the partial order actually encodes, that is, that an event in the past can influence one in its future, but not vice-versa. The framework in which we establish this equivalence is that of process theories. We show how several previous results are instances of this result and comment on how this framework could provide an ideal, minimal canvas for crafting theories of quantum gravity.

==> figures/Bell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-2, 0.5) {$A$};
		\node [style=box, minimum width=1 cm] (1) at (2, 0.5) {$B$};
		\node [style=box, minimum width=1 cm] (2) at (0, -1.25) {$C$};
		\node [style=none] (3) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=left label] (7) at (-2.75, -0.75) {$\inp A$};
		\node [style=left label] (8) at (-2.75, 1.5) {$\outp A$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-0.5, -0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=right label] (13) at (2.75, 1.5) {$\outp B$};
		\node [style=right label] (14) at (2.75, -0.75) {$\inp B$};
		\node [style=none] (15) at (2.5, 0) {};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (2.5, -0.75) {};
		\node [style=none] (18) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.00] (10.center) to (9.center);
		\draw [in=-90, out=90, looseness=1.00] (11.center) to (12.center);
		\draw (18.center) to (16.center);
		\draw (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/caus-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (0, -3.25) {$A$};
		\node [style=left label] (1) at (-1, -2.25) {$\outp A$};
		\node [style=left label] (2) at (-1, -4.5) {$\inp A$};
		\node [style=none] (3) at (-0.75, -3.75) {};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style=none] (5) at (-0.75, -4.5) {};
		\node [style=none] (6) at (-0.75, -2.75) {};
		\node [style=none] (7) at (0.5, -3.75) {}; 
		\node [style=none] (8) at (0.5, -4.25) {};
		\node [style=none] (9) at (0.5, -2.75) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none, yshift=1mm] (11) at (0.5, -1.75) {$\vdots$};
		\node [style=none] (12) at (0.5, -4.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (7.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/caus-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-2, 0) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (0, 3.25) {$D$};
		\node [style=box, minimum width=1 cm] (2) at (2.25, 0) {$C$};
		\node [style=box, minimum width=1 cm] (3) at (4, 3.25) {$E$};
		\node [style=box, minimum width=1 cm] (4) at (0, -3.25) {$A$};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=left label] (9) at (-2.75, -1.25) {$\inp B$};
		\node [style=left label] (10) at (-2.75, 1) {$\outp B$};
		\node [style=left label] (11) at (-1, -2.25) {$\outp A$};
		\node [style=left label] (12) at (-1, -4.5) {$\inp A$};
		\node [style=none] (13) at (-0.75, -3.75) {};
		\node [style=none] (14) at (-0.75, -2) {};
		\node [style=none] (15) at (-0.75, -4.5) {};
		\node [style=none] (16) at (-0.75, -2.75) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (0, -2.75) {};
		\node [style=none] (19) at (0.75, -2.75) {};
		\node [style=none] (20) at (2.25, -0.5) {};
		\node [style=left label] (21) at (1.25, 1) {$\outp C$};
		\node [style=left label] (22) at (1.25, -1.25) {$\inp C$};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (-0.75, 4.5) {};
		\node [style=left label] (28) at (-1, 4.25) {$\outp D$};
		\node [style=none] (29) at (-0.75, 2.75) {};
		\node [style=none] (30) at (-0.75, 2) {};
		\node [style=left label] (31) at (-1, 2) {$\inp D$};
		\node [style=none] (32) at (-0.75, 3.75) {};
		\node [style=none] (33) at (3.5, 4.5) {};
		\node [style=left label] (34) at (3.25, 4.25) {$\outp E$};
		\node [style=none] (35) at (3.5, 2.75) {};
		\node [style=none] (36) at (3.5, 2) {};
		\node [style=left label] (37) at (3.25, 2) {$\inp E$};
		\node [style=none] (38) at (3.5, 3.75) {};
		\node [style=none] (39) at (4.5, 2.75) {};
		\node [style=none] (40) at (3, 0.5) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=none] (42) at (0, 2.75) {};
		\node [style=none] (43) at (2.25, 0.5) {};
		\node [style=none] (44) at (0.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (32.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (38.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.00] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=1.00] (41.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/caus-ord-V.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label, minimum width=1 cm, inner sep=1 pt] (0) at (-1.75, 1) {$A$};
		\node [style=label, minimum width=1 cm, inner sep=1 pt] (1) at (1.75, 1) {$B$};
		\node [style=label, minimum width=1 cm, inner sep=1 pt] (2) at (0, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/caus-ord.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=label, minimum width=1 cm, inner sep=1 pt] (0) at (-1.75, 0) {$B$};
		\node [style=label, minimum width=1 cm, inner sep=1 pt] (1) at (0, 2) {$D$};
		\node [style=label, minimum width=1 cm, inner sep=1 pt] (2) at (1.75, 0) {$C$};
		\node [style=label, minimum width=1 cm, inner sep=1 pt] (3) at (3.5, 2) {$E$};
		\node [style=label, minimum width=1 cm, inner sep=1 pt] (4) at (0, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (2);
		\draw (2) to (1);
		\draw (0) to (1);
		\draw (4) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/caus-tele.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=left label] (0) at (-2.25, 0) {$\inp B$};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=right label] (7) at (0.75, -0.75) {$\outp A$};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (0.75, -2.25) {};
		\node [style=none] (10) at (-1, -2.25) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2.25, 1.75) {};
		\node [style=none] (16) at (-0.5, 1.75) {};
		\node [style=none] (17) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (5.center);
		\draw [style=swap, bend right=90, looseness=1.75] (3.center) to (6.center);
		\draw [style=dashed] (11.center) to (8.center);
		\draw [style=dashed] (8.center) to (9.center);
		\draw [style=dashed] (9.center) to (10.center);
		\draw [style=dashed] (11.center) to (10.center);
		\draw [style=swap, bend left=90, looseness=1.75] (14.center) to (13.center);
		\draw [style=dashed] (17.center) to (12.center);
		\draw [style=dashed] (12.center) to (16.center);
		\draw [style=dashed] (16.center) to (15.center);
		\draw [style=dashed] (17.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/circ-F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-1.75, 1.25) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (2.25, 1.25) {$C$};
		\node [style=box, minimum width=1 cm] (2) at (-0.5, -2.25) {$A$};
		\node [style=none] (3) at (-2.25, 1.75) {};
		\node [style=none] (4) at (-2.25, 2.5) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=left label] (7) at (-2.5, 0) {$\inp B$};
		\node [style=left label] (8) at (-2.5, 2.25) {$\outp B$};
		\node [style=left label] (9) at (-1.5, -1.5) {$\outp A$};
		\node [style=left label] (10) at (-1.5, -3.5) {$\inp A$};
		\node [style=none] (11) at (-1.25, -2.75) {};
		\node [style=upground] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, -3.5) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-0.5, -1.75) {};
		\node [style=none] (17) at (0.25, -1.75) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=left label] (19) at (1.25, 2.25) {$\outp C$};
		\node [style=left label] (20) at (1.25, 0) {$\inp C$};
		\node [style=none] (21) at (1.5, 0.75) {};
		\node [style=none] (22) at (1.5, 2.5) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (1.5, 1.75) {};
		\node [style=upground] (25) at (3, 2.5) {};
		\node [style=none] (26) at (3, 1.75) {};
		\node [style=none] (27) at (-1.25, 1.75) {};
		\node [style=upground] (28) at (-1.25, 2.5) {};
		\node [style=none] (29) at (2.25, 1.75) {};
		\node [style=upground] (30) at (2.25, 2.5) {};
		\node [style=box, minimum width=2.8 cm] (31) at (-10.5, 0) {$F$};
		\node [style=none] (32) at (-13, -0.5) {};
		\node [style=right label] (33) at (-12.75, -1.5) {$\inp A$};
		\node [style=none] (34) at (-13, -1.5) {};
		\node [style=right label] (35) at (-11.5, -1.5) {$\inp B$};
		\node [style=none] (36) at (-11.75, -0.5) {};
		\node [style=none] (37) at (-11.75, -1.5) {};
		\node [style=none] (38) at (-10.5, -0.5) {};
		\node [style=none] (39) at (-10.5, -1.5) {};
		\node [style=right label] (40) at (-10.25, -1.5) {$\inp C$};
		\node [style=none] (41) at (-9.25, -1.5) {};
		\node [style=none] (42) at (-9.25, -0.5) {};
		\node [style=right label] (43) at (-9, -1.5) {$\inp D$};
		\node [style=none] (44) at (-8, -1.5) {};
		\node [style=none] (45) at (-8, -0.5) {};
		\node [style=right label] (46) at (-7.75, -1.5) {$\inp E$};
		\node [style=none] (47) at (-13, 0.5) {};
		\node [style=none] (48) at (-10.5, 2) {};
		\node [style=upground] (49) at (-13, 2) {};
		\node [style=none] (50) at (-11.75, 0.5) {};
		\node [style=none] (51) at (-9.25, 0.5) {};
		\node [style=none] (52) at (-10.5, 0.5) {};
		\node [style=none] (53) at (-11.75, 2) {};
		\node [style=right label] (54) at (-7.75, 1.25) {$\outp E$};
		\node [style=right label] (55) at (-12.75, 1.25) {$\outp A$};
		\node [style=none] (56) at (-8, 0.5) {};
		\node [style=right label] (57) at (-10.25, 1.25) {$\outp C$};
		\node [style=upground] (58) at (-8, 2) {};
		\node [style=right label] (59) at (-11.5, 1.25) {$\outp B$};
		\node [style=right label] (60) at (-9, 1.25) {$\outp D$};
		\node [style=upground] (61) at (-9.25, 2) {};
		\node [style=none] (62) at (-6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (12);
		\draw (13.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (18.center);
		\draw (24.center) to (22.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (28);
		\draw (26.center) to (25);
		\draw (29.center) to (30);
		\draw (34.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (45.center);
		\draw (49) to (47.center);
		\draw (53.center) to (50.center);
		\draw (48.center) to (52.center);
		\draw (61) to (51.center);
		\draw (58) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compound-process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={medium box}] (0) at (0, 1) {$g$};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style={right label}] (5) at (-2, 2.25) {$A$};  
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style={medium box}] (8) at (-1.75, -1.25) {$f$};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 2.5) {};
		\node [style=none] (11) at (1.25, -2.5) {};
		\node [style=none] (12) at (1.25, -1.75) {};
		\node [style={small box}] (13) at (1.25, -1.25) {$h$};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=none] (15) at (0.75, 2.5) {};
		\node [style={right label}] (16) at (-0.5, 2.25) {$B$}; 
		\node [style={right label}] (17) at (1, 2.25) {$C$};
		\node [style={right label}] (18) at (-0.75, -0.25) {$A$};
		\node [style={right label}] (19) at (1.25, 0) {$D$};
		\node [style={right label}] (20) at (1.5, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (7.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=small box] (4) at (-1, 0) {$f$};
		\node [style=small box] (5) at (1, 0) {$g$};
		\node [style=none] (6) at (1, 1.25) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (9.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/normcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=upground] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=upground] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=upgroundnormal] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (1) to (0.center);
		\draw [style=swap] (3) to (4.center);
		\draw [style=none] (8.center) to (6.center);
		\draw [style=none] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/proc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.75) {$\outp{\mathcal B} := \{ \outp A, \outp B, \outp C, \ldots \}$};
		\node [style=box, minimum width=2.5 cm, minimum height=1 cm] (1) at (0, 0) {$\bm\Phi$};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (2.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -1.75) {};
		\node [style=none] (5) at (2.25, -1.75) {};
		\node [style=none] (6) at (0.25, -1.5) {...};
		\node [style=none] (7) at (0.25, 1.5) {...};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (2.25, 1.75) {};
		\node [style=none] (11) at (-2.25, 1.75) {};
		\node [style=none] (12) at (2.5, 2.25) {};
		\node [style=none] (13) at (-2.5, 2.25) {};
		\node [style=none] (14) at (-2.5, -2.25) {};
		\node [style=none] (15) at (2.5, -2.25) {};
		\node [style=none] (16) at (-1.75, -0.75) {};
		\node [style=none] (17) at (-1.75, -1.75) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=none] (19) at (-1.75, 0.5) {};
		\node [style=none] (20) at (0.25, -2.75) {$\inp{\mathcal B} := \{ \inp A, \inp B, \inp C, \ldots \}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (8.center);
		\draw [style=small braceedge] (13.center) to (12.center);
		\draw [style=small braceedge] (15.center) to (14.center);
		\draw (17.center) to (16.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/satisfies.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.75) {$\inp{\past(\mathcal E)}$};
		\node [style=none] (1) at (-4.75, 2.75) {$\outp{\mathcal E}$};
		\node [style=box, minimum width=2.5 cm, minimum height=1 cm] (2) at (-3.5, 0) {$\bm\Phi$};
		\node [style=none] (3) at (-5.75, -0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-5.75, -1.75) {};
		\node [style=none] (8) at (-3.25, -1.75) {};
		\node [style=none] (9) at (-1.25, -1.75) {};
		\node [style=none] (10) at (-3.75, -1.75) {};
		\node [style=none] (11) at (-4.75, -1.5) {...};
		\node [style=none] (12) at (-2.25, -1.25) {...};
		\node [style=none] (13) at (-3.25, 0.5) {};
		\node [style=none] (14) at (-4.75, 1.5) {...};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=upground] (16) at (-1.25, 2.75) {};
		\node [style=none] (17) at (-3.75, 0.5) {};
		\node [style=none] (18) at (-2.25, 1.75) {...};
		\node [style=none] (19) at (-5.75, 0.5) {};
		\node [style=none] (20) at (-3.75, 1.75) {};
		\node [style=upground] (21) at (-3.25, 2.75) {};
		\node [style=none] (22) at (-5.75, 1.75) {};
		\node [style=none] (23) at (-3.5, 2.25) {};
		\node [style=none] (24) at (-6, 2.25) {};
		\node [style=none] (25) at (-6, -2.25) {};
		\node [style=none] (26) at (-3.5, -2.25) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (4.5, -1.75) {};
		\node [style=none] (29) at (1.25, -1.75) {};
		\node [style=none] (30) at (3.5, 2.25) {};
		\node [style=none] (31) at (2.25, -1.5) {...};
		\node [style=none] (32) at (3.25, -0.75) {};
		\node [style=none] (33) at (1.25, 1.75) {};
		\node [style=none] (34) at (1.75, -2.75) {$\inp{\past(\mathcal E)}$};
		\node [style=upground] (35) at (6.5, 0) {};
		\node [style=none] (36) at (3.25, -1.75) {};
		\node [style=none] (37) at (6.5, -1.75) {};
		\node [style=none] (38) at (2.25, 2.75) {$\outp{\mathcal E}$};
		\node [style=none] (39) at (3.5, -2.25) {};
		\node [style=none] (40) at (1.25, 0.5) {};
		\node [style=none] (41) at (5.5, -1) {...};
		\node [style=none] (42) at (1, 2.25) {};
		\node [style=upground] (43) at (4.5, 0) {};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (1.25, -0.75) {};
		\node [style=none] (46) at (2.25, 1.5) {...};
		\node [style=box, minimum width=1.25 cm, minimum height=1 cm] (47) at (2.25, 0) {$\bm\Phi'$};
		\node [style=none] (48) at (3.25, 1.75) {};
		\node [style=none] (49) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (10.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (22.center) to (19.center);
		\draw (20.center) to (17.center);
		\draw (21) to (13.center);
		\draw (16) to (15.center);
		\draw [style=small braceedge] (24.center) to (23.center);
		\draw [style=small braceedge] (26.center) to (25.center);
		\draw (29.center) to (45.center);
		\draw (36.center) to (32.center);
		\draw (33.center) to (40.center);
		\draw (48.center) to (49.center);
		\draw (43) to (28.center);
		\draw (35) to (37.center);
		\draw [style=small braceedge] (42.center) to (30.center);
		\draw [style=small braceedge] (39.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single-proc-caus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-6, 0) {$A$};
		\node [style=right label] (1) at (-5.75, 0.75) {$\outp A$};
		\node [style=right label] (2) at (-5.75, -1.25) {$\inp A$};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=upground] (4) at (-6, 1.5) {};
		\node [style=none] (5) at (-6, -1.25) {};
		\node [style=none] (6) at (-6, 0.5) {};
		\node [style=none] (7) at (0, 0) {$\implies$};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=right label] (10) at (3.25, -1.25) {$X$};
		\node [style=none] (11) at (3, -1.25) {};
		\node [style=small box] (12) at (3, 0) {$f$};
		\node [style=right label] (13) at (3.25, 0.75) {$Y$};
		\node [style=upground] (14) at (3, 1.5) {}; 
		\node [style=upground] (15) at (6, 0.5) {};
		\node [style=none] (16) at (6, -0.5) {};
		\node [style=right label] (17) at (6.25, -0.25) {$X$};
		\node [style=none] (18) at (4.5, 0) {$=$};
		\node [style=none] (19) at (-3, -0.5) {};
		\node [style=none] (20) at (-4.5, 0) {$=$};
		\node [style=upground] (21) at (-3, 0.5) {};
		\node [style=right label] (22) at (-2.75, -0.25) {$\inp A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (5.center) to (3.center);
		\draw (9.center) to (14);
		\draw (11.center) to (8.center);
		\draw (16.center) to (15);
		\draw (19.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single-proc-caus_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1.5, 0) {$A$};
		\node [style=right label] (1) at (-1.25, 0.75) {$\outp A$};
		\node [style=right label] (2) at (-1.25, -1.25) {$\inp A$};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=upground] (4) at (-1.5, 1.5) {};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=upground] (9) at (1.5, 0.5) {};
		\node [style=right label] (10) at (1.75, -0.25) {$\inp A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4);
		\draw (5.center) to (3.center);
		\draw (7.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single-proc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$A$};
		\node [style=right label] (1) at (0.25, 1) {$\outp A$};
		\node [style=right label] (2) at (0.25, -1.25) {$\inp A$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (-2, 0) {$=:$};
		\node [style=none] (8) at (-4.25, -0.5) {};
		\node [style=none] (9) at (-4.25, 0.5) {};
		\node [style=right label] (10) at (-4, -1.25) {$X$};
		\node [style=none] (11) at (-4.25, -1.25) {};
		\node [style=small box] (12) at (-4.25, 0) {$f$}; 
		\node [style=right label] (13) at (-4, 1) {$Y$};
		\node [style=none] (14) at (-4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/single-proc_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$A$};
		\node [style=right label] (1) at (0.25, 1) {$\outp A$};
		\node [style=right label] (2) at (0.25, -1.25) {$\inp A$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sub-circ-F.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-1.75, 1.25) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (1.75, 1.25) {$C$};
		\node [style=box, minimum width=1 cm] (2) at (-0.5, -2.25) {$A$};
		\node [style=none] (3) at (-2.25, 1.75) {};
		\node [style=none] (4) at (-2.25, 2.5) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=left label] (7) at (-2.5, 0) {$\inp B$};
		\node [style=left label] (8) at (-2.5, 2.25) {$\outp B$};
		\node [style=left label] (9) at (-1.5, -1.5) {$\outp A$};
		\node [style=left label] (10) at (-1.5, -3.5) {$\inp A$};
		\node [style=none] (11) at (-1.25, -2.75) {};
		\node [style=upground] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, -3.5) {};
		\node [style=none] (14) at (-1.25, -1.75) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-0.5, -1.75) {};
		\node [style=none] (17) at (0.25, -1.75) {};
		\node [style=none] (18) at (1.75, 0.75) {};
		\node [style=left label] (19) at (0.75, 2.25) {$\outp C$};
		\node [style=left label] (20) at (0.75, 0) {$\inp C$};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (1, 2.5) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=upground] (25) at (2.5, 2.5) {};
		\node [style=none] (26) at (2.5, 1.75) {};
		\node [style=none] (27) at (-1.25, 1.75) {};
		\node [style=upground] (28) at (-1.25, 2.5) {};
		\node [style=none] (29) at (1.75, 1.75) {};
		\node [style=upground] (30) at (1.75, 2.5) {};
		\node [style=box, minimum width=1.5 cm] (31) at (-8, 0) {$\bm\Phi'$};
		\node [style=none] (32) at (-9.25, -0.5) {};
		\node [style=right label] (33) at (-9, -1.5) {$\inp A$};
		\node [style=none] (34) at (-9.25, -1.5) {};
		\node [style=right label] (35) at (-7.75, -1.5) {$\inp B$};
		\node [style=none] (36) at (-8, -0.5) {};
		\node [style=none] (37) at (-8, -1.5) {};
		\node [style=none] (38) at (-6.75, -0.5) {};
		\node [style=none] (39) at (-6.75, -1.5) {};
		\node [style=right label] (40) at (-6.5, -1.5) {$\inp C$};
		\node [style=none] (41) at (-9, 0.5) {};
		\node [style=none] (42) at (-9, 1.5) {};
		\node [style=right label] (43) at (-8.75, 1.25) {$\outp B$}; 
		\node [style=right label] (44) at (-6.75, 1.25) {$\outp C$};
		\node [style=none] (45) at (-7, 0.5) {};
		\node [style=none] (46) at (-7, 1.5) {};
		\node [style=none] (47) at (-5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (14.center) to (12);
		\draw (13.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.00] (16.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (18.center);
		\draw (24.center) to (22.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (28);
		\draw (26.center) to (25);
		\draw (29.center) to (30);
		\draw (34.center) to (32.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sub-circ-disc.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-4,-5.5) rectangle (4,5.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-1.75, 0) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (0, 3.5) {$D$};
		\node [style=box, minimum width=1 cm] (2) at (2, 0) {$C$};
		\node [style=box, minimum width=1 cm] (3) at (3, 3.5) {$E$};
		\node [style=box, minimum width=1 cm] (4) at (-0.25, -3.5) {$A$};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-2.25, -1.25) {};
		\node [style=left label] (9) at (-2.5, -1.25) {$\inp B$};
		\node [style=left label] (10) at (-2.5, 1) {$\outp B$};
		\node [style=left label] (11) at (-1.25, -2.75) {$\outp A$};
		\node [style=left label] (12) at (-1.25, -4.75) {$\inp A$};
		\node [style=none] (13) at (-1, -4) {};
		\node [style=upground] (14) at (-1, -2) {};
		\node [style=none] (15) at (-1, -4.75) {};
		\node [style=none] (16) at (-1, -3) {};
		\node [style=none] (17) at (-1.25, -0.5) {};
		\node [style=none] (18) at (-0.25, -3) {};
		\node [style=none] (19) at (0.5, -3) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=left label] (21) at (1, 1) {$\outp C$};
		\node [style=left label] (22) at (1, -1.25) {$\inp C$};
		\node [style=none] (23) at (1.25, -0.5) {};
		\node [style=none] (24) at (1.25, 1.25) {};
		\node [style=none] (25) at (1.25, -1.25) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=upground] (27) at (-0.75, 5) {};
		\node [style=left label] (28) at (-1, 4.25) {$\outp D$};
		\node [style=none] (29) at (-0.75, 3) {};
		\node [style=none] (30) at (-0.75, 2.25) {};
		\node [style=left label] (31) at (-1, 2.25) {$\inp D$};
		\node [style=none] (32) at (-0.75, 4) {};
		\node [style=upground] (33) at (2.5, 5) {};
		\node [style=left label] (34) at (2.25, 4.25) {$\outp E$};
		\node [style=none] (35) at (2.5, 3) {};
		\node [style=none] (36) at (2.5, 2.25) {};
		\node [style=left label] (37) at (2.25, 2.25) {$\inp E$};
		\node [style=none] (38) at (2.5, 4) {};
		\node [style=none] (39) at (3.5, 3) {};
		\node [style=none] (40) at (2.75, 0.5) {};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=none] (42) at (0, 3) {};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=none] (44) at (0.75, 3) {};
		\node [style=none] (45) at (-3.5, 1.5) {};
		\node [style=none] (46) at (-0.5, 1.25) {};
		\node [style=none] (47) at (0.25, 1.25) {};
		\node [style=none] (48) at (3.5, 1.25) {};
		\node [style=none] (49) at (1.25, -5) {};
		\node [style=none] (50) at (-2.25, -5) {};
		\node [style=none] (51) at (3.25, 4.25) {};
		\node [style=none] (52) at (3.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (14);
		\draw (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (32.center) to (27);
		\draw (30.center) to (29.center);
		\draw (38.center) to (33);
		\draw (36.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.00] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=1.00] (41.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (44.center);
		\draw [style=dashed edge, in=-30, out=-150, looseness=0.75] (49.center) to (50.center);
		\draw [style=dashed edge, in=-135, out=150, looseness=0.50] (50.center) to (45.center);
		\draw [style=dashed edge, in=150, out=45, looseness=1.00] (45.center) to (46.center);
		\draw [style=dashed edge, in=-150, out=-30, looseness=1.00] (46.center) to (47.center);
		\draw [style=dashed edge, in=135, out=30, looseness=1.00] (47.center) to (48.center);
		\draw [style=dashed edge, in=30, out=-45, looseness=0.50] (48.center) to (49.center);
		\draw [style=pointer edge] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sub-circ-disc1.tikz <==
\begin{tikzpicture}
	\path [use as bounding box] (-4,-5.5) rectangle (4,5.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-1.75, 0) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (0, 3.5) {$D$};
		\node [style=box, minimum width=1 cm] (2) at (2, 0) {$C$};
		\node [style=box, minimum width=1 cm] (3) at (-0.25, -3.5) {$A$};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-2.25, 1.25) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=left label] (8) at (-2.5, -1.25) {$\inp B$};
		\node [style=left label] (9) at (-2.5, 1) {$\outp B$};
		\node [style=left label] (10) at (-1.25, -2.75) {$\outp A$};
		\node [style=left label] (11) at (-1.25, -4.75) {$\inp A$};
		\node [style=none] (12) at (-1, -4) {};
		\node [style=upground] (13) at (-1, -2) {};
		\node [style=none] (14) at (-1, -4.75) {};
		\node [style=none] (15) at (-1, -3) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-0.25, -3) {};
		\node [style=none] (18) at (0.5, -3) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=left label] (20) at (1, 1) {$\outp C$};
		\node [style=left label] (21) at (1, -1.25) {$\inp C$};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (1.25, 1.25) {};
		\node [style=none] (24) at (1.25, -1.25) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=upground] (26) at (-0.75, 5) {};
		\node [style=left label] (27) at (-1, 4.25) {$\outp D$};
		\node [style=none] (28) at (-0.75, 3) {};
		\node [style=none] (29) at (-0.75, 2.25) {};
		\node [style=left label] (30) at (-1, 2.25) {$\inp D$};
		\node [style=none] (31) at (-0.75, 4) {};
		\node [style=none] (32) at (-1.25, 0.5) {};
		\node [style=none] (33) at (0, 3) {};
		\node [style=none] (34) at (2, 0.5) {};
		\node [style=none] (35) at (0.75, 3) {};
		\node [style=none] (36) at (-3.5, 1.5) {};
		\node [style=none] (37) at (-0.5, 1.25) {};
		\node [style=none] (38) at (0.25, 1.25) {};
		\node [style=none] (39) at (3.5, 1.25) {};
		\node [style=none] (40) at (1.25, -5) {};
		\node [style=none] (41) at (-2.25, -5) {};
		\node [style=none] (42) at (3.5, 2.5) {};
		\node [style=upground] (43) at (3.5, 3.25) {};
		\node [style=upground] (44) at (2.75, 1.25) {};
		\node [style=none] (45) at (2.75, 0.5) {};
		\node [style=left label] (46) at (3.25, 2.5) {$\inp E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (13);
		\draw (14.center) to (12.center);
		\draw [in=-90, out=90, looseness=1.00] (17.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (19.center);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (31.center) to (26);
		\draw (29.center) to (28.center);
		\draw [in=-90, out=90, looseness=1.00] (32.center) to (33.center);
		\draw [in=-90, out=90, looseness=1.00] (34.center) to (35.center);
		\draw [style=dashed edge, in=-30, out=-150, looseness=0.75] (40.center) to (41.center);
		\draw [style=dashed edge, in=-135, out=150, looseness=0.50] (41.center) to (36.center);
		\draw [style=dashed edge, in=150, out=45, looseness=1.00] (36.center) to (37.center);
		\draw [style=dashed edge, in=-150, out=-30, looseness=1.00] (37.center) to (38.center);
		\draw [style=dashed edge, in=135, out=30, looseness=1.00] (38.center) to (39.center);
		\draw [style=dashed edge, in=30, out=-45, looseness=0.50] (39.center) to (40.center);
		\draw (42.center) to (43);
		\draw (45.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sub-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box, minimum width=1 cm] (0) at (-2, 0) {$B$};
		\node [style=box, minimum width=1 cm] (1) at (0, 3.25) {$D$};
		\node [style=box, minimum width=1 cm] (2) at (2.25, 0) {$C$};
		\node [style=box, minimum width=1 cm] (3) at (4, 3.25) {$E$};
		\node [style=box, minimum width=1 cm] (4) at (0, -3.25) {$A$};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=left label] (9) at (-2.75, -1.25) {$\inp B$};
		\node [style=left label] (10) at (-2.75, 1) {$\outp B$};
		\node [style=left label] (11) at (-1, -2.25) {$\outp A$};
		\node [style=left label] (12) at (-1, -4.5) {$\inp A$};
		\node [style=none] (13) at (-0.75, -3.75) {};
		\node [style=none] (14) at (-0.75, -2) {};
		\node [style=none] (15) at (-0.75, -4.5) {};
		\node [style=none] (16) at (-0.75, -2.75) {};
		\node [style=none] (17) at (-1.5, -0.5) {};
		\node [style=none] (18) at (0, -2.75) {};
		\node [style=none] (19) at (0.75, -2.75) {};
		\node [style=none] (20) at (2.25, -0.5) {};
		\node [style=left label] (21) at (1.25, 1) {$\outp C$};
		\node [style=left label] (22) at (1.25, -1.25) {$\inp C$};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (1.5, 1.25) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (-0.75, 4.5) {};
		\node [style=left label] (28) at (-1, 4.25) {$\outp D$};
		\node [style=none] (29) at (-0.75, 2.75) {};
		\node [style=none] (30) at (-0.75, 2) {};
		\node [style=left label] (31) at (-1, 2) {$\inp D$};
		\node [style=none] (32) at (-0.75, 3.75) {};
		\node [style=none] (33) at (3.5, 4.5) {};
		\node [style=left label] (34) at (3.25, 4.25) {$\outp E$};
		\node [style=none] (35) at (3.5, 2.75) {};
		\node [style=none] (36) at (3.5, 2) {};
		\node [style=left label] (37) at (3.25, 2) {$\inp E$};
		\node [style=none] (38) at (3.5, 3.75) {};
		\node [style=none] (39) at (4.5, 2.75) {};
		\node [style=none] (40) at (3, 0.5) {};
		\node [style=none] (41) at (-1.5, 0.5) {};
		\node [style=none] (42) at (0, 2.75) {};
		\node [style=none] (43) at (2.25, 0.5) {};
		\node [style=none] (44) at (0.75, 2.75) {};
		\node [style=none] (45) at (-3.75, 1.5) {};
		\node [style=none] (46) at (-0.75, 1.25) {};
		\node [style=none] (47) at (0, 1.25) {};
		\node [style=none] (48) at (3.75, 1.25) {};
		\node [style=none] (49) at (1.5, -4.75) {};
		\node [style=none] (50) at (-1.75, -4.75) {};
		\node [style=none] (51) at (4.25, -1.75) {${\bm\Phi}|_{\mathcal E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw [in=-90, out=90, looseness=1.00] (18.center) to (17.center);
		\draw [in=-90, out=90, looseness=1.00] (19.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (25.center) to (23.center);
		\draw (32.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (38.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw [in=90, out=-90, looseness=1.00] (39.center) to (40.center);
		\draw [in=-90, out=90, looseness=1.00] (41.center) to (42.center);
		\draw [in=-90, out=90, looseness=1.00] (43.center) to (44.center);
		\draw [style=dashed edge, in=-30, out=-150, looseness=0.75] (49.center) to (50.center);
		\draw [style=dashed edge, in=-135, out=150, looseness=0.50] (50.center) to (45.center);
		\draw [style=dashed edge, in=150, out=45, looseness=1.00] (45.center) to (46.center);
		\draw [style=dashed edge, in=-150, out=-30, looseness=1.00] (46.center) to (47.center);
		\draw [style=dashed edge, in=135, out=30, looseness=1.00] (47.center) to (48.center);
		\draw [style=dashed edge, in=30, out=-45, looseness=0.50] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {$f$};
		\node [style=upground] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (-1.5, -1.25) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=upground] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
